On the existence and rigidity of critical Z2 eigenvalues

In this article, we study the eigenvalues and eigenfunction problems for the Laplace operator on multivalued functions, defined on the complement of the 2n points on the round sphere. These eigenvalues and eigensections could also be viewed as functions on the configuration spaces of points, introduced and systematically studied by Taubes-Wu. Critical eigenfunctions, which serve as local singularity models for gauge theoretical problems, are of particular interest. Our study focuses on the existence and rigidity problems pertaining to these critical eigenfunctions. We prove that for generic configurations, the critical eigenfunctions do not exist. Furthermore, for each n>1, we construct infinitely many configurations that admit critical eigensections. Additionally, we show that the Taubes-Wu tetrahedral eigensections are deformation rigid and non-degenerate. Our main tools are algebraic identities developed by Taubes-Wu and finite group representation theory.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7314890204801789] 
\draw    (300,149) -- (226.97,269.5) ;
%Straight Lines [id:da37026123147035306] 
\draw    (300,149) -- (366.47,269) ;
%Straight Lines [id:da4538913112844509] 
\draw    (160,149) -- (438,149) ;
%Straight Lines [id:da4649614522622221] 
\draw    (235.47,29) -- (300,149) ;
%Straight Lines [id:da368971253761059] 
\draw    (300,149) -- (373.47,29.5) ;
%Straight Lines [id:da25925645518148] 
\draw    (197.47,89) -- (474.47,90) ;
%Straight Lines [id:da9277701427516163] 
\draw    (123.47,210) -- (401.47,209) ;
%Straight Lines [id:da0864221010831121] 
\draw    (370,149) -- (444,30) ;
%Straight Lines [id:da6416021137891068] 
\draw    (370,149) -- (297.47,269) ;
%Straight Lines [id:da1324818072181293] 
\draw    (230,149) -- (156.7,270) ;
%Straight Lines [id:da024439851378064814] 
\draw    (304.47,29) -- (370,149) ;
%Straight Lines [id:da4388598166797193] 
\draw    (197.47,89) -- (230,149) ;
%Straight Lines [id:da35371397455341036] 
\draw    (230,149) -- (304.47,29) ;
%Straight Lines [id:da884992499338978] 
\draw    (230,149) -- (297.47,269) ;
%Straight Lines [id:da21080260044582588] 
\draw    (370,149) -- (401.47,209) ;
%Straight Lines [id:da8304521588284439] 
\draw    (87.47,270) -- (366.47,269) ;
%Straight Lines [id:da8705507469804157] 
\draw    (235.47,29) -- (511.47,30) ;
%Straight Lines [id:da2950747749117548] 
\draw    (373.47,29.5) -- (438,149) ;
%Straight Lines [id:da5337647166903576] 
\draw    (438,149) -- (366.47,269) ;
%Straight Lines [id:da5125805530980816] 
\draw    (438,149) -- (511.47,30) ;
%Straight Lines [id:da5881045718106581] 
\draw    (160,149) -- (226.97,269.5) ;
%Straight Lines [id:da03293186311097607] 
\draw    (160,149) -- (235.47,29) ;
%Straight Lines [id:da7374496565743598] 
\draw    (160,149) -- (87.47,270) ;
%Straight Lines [id:da8889633297769945] 
\draw    (444,30) -- (474.47,90) ;
%Straight Lines [id:da16133420306696067] 
\draw    (123.47,210) -- (156.7,270) ;
%Straight Lines [id:da3700554965308436] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (150,89) -- (197.47,89) ;
%Straight Lines [id:da5269385311035484] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (120,149) -- (160,149) ;
%Straight Lines [id:da6273664615369903] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (178,29) -- (235.47,29) ;
%Straight Lines [id:da7170355073524528] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (366.47,269) -- (423.93,269) ;
%Straight Lines [id:da4154002642996715] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (90,209) -- (123.73,209.5) ;
%Straight Lines [id:da6478873644647689] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (70,270) -- (87.47,270) ;
%Straight Lines [id:da35177675516128337] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (401.47,209) -- (448.93,209) ;
%Straight Lines [id:da32124695468355546] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (438,149) -- (478,149) ;
%Straight Lines [id:da5753075134818091] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (474.73,89.5) -- (508.47,90) ;
%Straight Lines [id:da04319906179694244] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (511.47,30) -- (530,30) ;
%Straight Lines [id:da6920095588132249] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (226.47,10) -- (235.47,29) ;
%Straight Lines [id:da8026128859217412] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (180,60) -- (197.47,89) ;
%Straight Lines [id:da8038114917169707] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (145.47,122) -- (160,149) ;
%Straight Lines [id:da7236640202941211] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (114.47,191) -- (123.73,209.5) ;
%Straight Lines [id:da8686477401314778] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (474.73,89.5) -- (488.47,118) ;
%Straight Lines [id:da0007240884389017044] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (438,149) -- (449.47,171) ;
%Straight Lines [id:da6615025964032086] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (401.47,209) -- (412.93,231) ;
%Straight Lines [id:da7803404809819423] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (366.47,269) -- (377.93,291) ;
%Straight Lines [id:da4128594076376657] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (297.47,269) -- (308.93,291) ;
%Straight Lines [id:da9991815935876807] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (226.97,269.5) -- (238.43,291.5) ;
%Straight Lines [id:da3610438326751444] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (156.7,270) -- (168.17,292) ;
%Straight Lines [id:da5897473194084908] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (293,7) -- (304.47,29) ;
%Straight Lines [id:da7372850968333562] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (362,7.5) -- (373.47,29.5) ;
%Straight Lines [id:da2949885049132619] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (432.53,8) -- (444,30) ;
%Straight Lines [id:da9194206708769823] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (235.47,29) -- (250.47,4) ;
%Straight Lines [id:da4957242876736385] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (304.47,29) -- (319.47,4) ;
%Straight Lines [id:da6631557017655418] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (373.47,29.5) -- (388.47,4.5) ;
%Straight Lines [id:da38055419737831797] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (511.47,30) -- (526.47,5) ;
%Straight Lines [id:da9497430022048383] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (444,30) -- (459,5) ;
%Straight Lines [id:da300031869606985] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (141.7,295) -- (156.7,270) ;
%Straight Lines [id:da7136477153271417] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (72.47,295) -- (87.47,270) ;
%Straight Lines [id:da7795913481053254] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (282.47,294) -- (297.47,269) ;
%Straight Lines [id:da03705212976200789] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (211.97,294.5) -- (226.97,269.5) ;
%Straight Lines [id:da9576663256361899] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (351.47,294) -- (366.47,269) ;
%Shape: Circle [id:dp3838831984636901] 
\draw   (295,149) .. controls (295,146.24) and (297.24,144) .. (300,144) .. controls (302.76,144) and (305,146.24) .. (305,149) .. controls (305,151.76) and (302.76,154) .. (300,154) .. controls (297.24,154) and (295,151.76) .. (295,149) -- cycle ;
%Shape: Circle [id:dp643373959744592] 
\draw   (365,149) .. controls (365,146.24) and (367.24,144) .. (370,144) .. controls (372.76,144) and (375,146.24) .. (375,149) .. controls (375,151.76) and (372.76,154) .. (370,154) .. controls (367.24,154) and (365,151.76) .. (365,149) -- cycle ;
%Shape: Circle [id:dp7566501468676374] 
\draw   (225,149) .. controls (225,146.24) and (227.24,144) .. (230,144) .. controls (232.76,144) and (235,146.24) .. (235,149) .. controls (235,151.76) and (232.76,154) .. (230,154) .. controls (227.24,154) and (225,151.76) .. (225,149) -- cycle ;
%Shape: Circle [id:dp6191269444406027] 
\draw   (257.47,209.5) .. controls (257.47,206.74) and (259.71,204.5) .. (262.47,204.5) .. controls (265.23,204.5) and (267.47,206.74) .. (267.47,209.5) .. controls (267.47,212.26) and (265.23,214.5) .. (262.47,214.5) .. controls (259.71,214.5) and (257.47,212.26) .. (257.47,209.5) -- cycle ;
%Shape: Circle [id:dp33069245161768235] 
\draw   (262.23,89) .. controls (262.23,86.24) and (264.47,84) .. (267.23,84) .. controls (269.99,84) and (272.23,86.24) .. (272.23,89) .. controls (272.23,91.76) and (269.99,94) .. (267.23,94) .. controls (264.47,94) and (262.23,91.76) .. (262.23,89) -- cycle ;
%Shape: Circle [id:dp19243466218083194] 
\draw   (332.23,89) .. controls (332.23,86.24) and (334.47,84) .. (337.23,84) .. controls (339.99,84) and (342.23,86.24) .. (342.23,89) .. controls (342.23,91.76) and (339.99,94) .. (337.23,94) .. controls (334.47,94) and (332.23,91.76) .. (332.23,89) -- cycle ;
%Shape: Circle [id:dp1684455239558762] 
\draw   (400.73,89.25) .. controls (400.73,86.49) and (402.97,84.25) .. (405.73,84.25) .. controls (408.49,84.25) and (410.73,86.49) .. (410.73,89.25) .. controls (410.73,92.01) and (408.49,94.25) .. (405.73,94.25) .. controls (402.97,94.25) and (400.73,92.01) .. (400.73,89.25) -- cycle ;
%Shape: Circle [id:dp5691864999402023] 
\draw   (188.35,209.5) .. controls (188.35,206.74) and (190.59,204.5) .. (193.35,204.5) .. controls (196.11,204.5) and (198.35,206.74) .. (198.35,209.5) .. controls (198.35,212.26) and (196.11,214.5) .. (193.35,214.5) .. controls (190.59,214.5) and (188.35,212.26) .. (188.35,209.5) -- cycle ;
%Shape: Circle [id:dp9490578193576606] 
\draw   (328.23,209) .. controls (328.23,206.24) and (330.47,204) .. (333.23,204) .. controls (335.99,204) and (338.23,206.24) .. (338.23,209) .. controls (338.23,211.76) and (335.99,214) .. (333.23,214) .. controls (330.47,214) and (328.23,211.76) .. (328.23,209) -- cycle ;
%Shape: Circle [id:dp23056900811773673] 
\draw   (299.47,29) .. controls (299.47,26.24) and (301.71,24) .. (304.47,24) .. controls (307.23,24) and (309.47,26.24) .. (309.47,29) .. controls (309.47,31.76) and (307.23,34) .. (304.47,34) .. controls (301.71,34) and (299.47,31.76) .. (299.47,29) -- cycle ;
%Shape: Circle [id:dp979997647511119] 
\draw   (230.47,29) .. controls (230.47,26.24) and (232.71,24) .. (235.47,24) .. controls (238.23,24) and (240.47,26.24) .. (240.47,29) .. controls (240.47,31.76) and (238.23,34) .. (235.47,34) .. controls (232.71,34) and (230.47,31.76) .. (230.47,29) -- cycle ;
%Shape: Circle [id:dp009398234979132392] 
\draw   (192.47,89) .. controls (192.47,86.24) and (194.71,84) .. (197.47,84) .. controls (200.23,84) and (202.47,86.24) .. (202.47,89) .. controls (202.47,91.76) and (200.23,94) .. (197.47,94) .. controls (194.71,94) and (192.47,91.76) .. (192.47,89) -- cycle ;
%Shape: Circle [id:dp18505412528137222] 
\draw   (155,149) .. controls (155,146.24) and (157.24,144) .. (160,144) .. controls (162.76,144) and (165,146.24) .. (165,149) .. controls (165,151.76) and (162.76,154) .. (160,154) .. controls (157.24,154) and (155,151.76) .. (155,149) -- cycle ;
%Shape: Circle [id:dp17462171079132105] 
\draw   (118.73,209.5) .. controls (118.73,206.74) and (120.97,204.5) .. (123.73,204.5) .. controls (126.49,204.5) and (128.73,206.74) .. (128.73,209.5) .. controls (128.73,212.26) and (126.49,214.5) .. (123.73,214.5) .. controls (120.97,214.5) and (118.73,212.26) .. (118.73,209.5) -- cycle ;
%Shape: Circle [id:dp061627488386863716] 
\draw   (82.47,270) .. controls (82.47,267.24) and (84.71,265) .. (87.47,265) .. controls (90.23,265) and (92.47,267.24) .. (92.47,270) .. controls (92.47,272.76) and (90.23,275) .. (87.47,275) .. controls (84.71,275) and (82.47,272.76) .. (82.47,270) -- cycle ;
%Shape: Circle [id:dp29476642463081126] 
\draw   (151.7,270) .. controls (151.7,267.24) and (153.94,265) .. (156.7,265) .. controls (159.46,265) and (161.7,267.24) .. (161.7,270) .. controls (161.7,272.76) and (159.46,275) .. (156.7,275) .. controls (153.94,275) and (151.7,272.76) .. (151.7,270) -- cycle ;
%Shape: Circle [id:dp2778277627416854] 
\draw   (221.97,269.5) .. controls (221.97,266.74) and (224.21,264.5) .. (226.97,264.5) .. controls (229.73,264.5) and (231.97,266.74) .. (231.97,269.5) .. controls (231.97,272.26) and (229.73,274.5) .. (226.97,274.5) .. controls (224.21,274.5) and (221.97,272.26) .. (221.97,269.5) -- cycle ;
%Shape: Circle [id:dp13984280795406523] 
\draw   (292.47,269) .. controls (292.47,266.24) and (294.71,264) .. (297.47,264) .. controls (300.23,264) and (302.47,266.24) .. (302.47,269) .. controls (302.47,271.76) and (300.23,274) .. (297.47,274) .. controls (294.71,274) and (292.47,271.76) .. (292.47,269) -- cycle ;
%Shape: Circle [id:dp3859380519586877] 
\draw   (361.47,269) .. controls (361.47,266.24) and (363.71,264) .. (366.47,264) .. controls (369.23,264) and (371.47,266.24) .. (371.47,269) .. controls (371.47,271.76) and (369.23,274) .. (366.47,274) .. controls (363.71,274) and (361.47,271.76) .. (361.47,269) -- cycle ;
%Shape: Circle [id:dp8171856879815536] 
\draw   (397.23,209) .. controls (397.23,206.24) and (399.47,204) .. (402.23,204) .. controls (404.99,204) and (407.23,206.24) .. (407.23,209) .. controls (407.23,211.76) and (404.99,214) .. (402.23,214) .. controls (399.47,214) and (397.23,211.76) .. (397.23,209) -- cycle ;
%Shape: Circle [id:dp8219246940440419] 
\draw   (433,149) .. controls (433,146.24) and (435.24,144) .. (438,144) .. controls (440.76,144) and (443,146.24) .. (443,149) .. controls (443,151.76) and (440.76,154) .. (438,154) .. controls (435.24,154) and (433,151.76) .. (433,149) -- cycle ;
%Shape: Circle [id:dp7290609256153511] 
\draw   (469.73,89.5) .. controls (469.73,86.74) and (471.97,84.5) .. (474.73,84.5) .. controls (477.49,84.5) and (479.73,86.74) .. (479.73,89.5) .. controls (479.73,92.26) and (477.49,94.5) .. (474.73,94.5) .. controls (471.97,94.5) and (469.73,92.26) .. (469.73,89.5) -- cycle ;
%Shape: Circle [id:dp5514463928077629] 
\draw   (368.47,29.5) .. controls (368.47,26.74) and (370.71,24.5) .. (373.47,24.5) .. controls (376.23,24.5) and (378.47,26.74) .. (378.47,29.5) .. controls (378.47,32.26) and (376.23,34.5) .. (373.47,34.5) .. controls (370.71,34.5) and (368.47,32.26) .. (368.47,29.5) -- cycle ;
%Shape: Circle [id:dp4931837325978039] 
\draw   (439,30) .. controls (439,27.24) and (441.24,25) .. (444,25) .. controls (446.76,25) and (449,27.24) .. (449,30) .. controls (449,32.76) and (446.76,35) .. (444,35) .. controls (441.24,35) and (439,32.76) .. (439,30) -- cycle ;
%Shape: Circle [id:dp012239910072739502] 
\draw   (506.47,30) .. controls (506.47,27.24) and (508.71,25) .. (511.47,25) .. controls (514.23,25) and (516.47,27.24) .. (516.47,30) .. controls (516.47,32.76) and (514.23,35) .. (511.47,35) .. controls (508.71,35) and (506.47,32.76) .. (506.47,30) -- cycle ;
%Straight Lines [id:da11755652117301074] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (300,149) -- (300.41,125.4) ;
\draw [shift={(300.47,122.4)}, rotate = 91.01] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Straight Lines [id:da13462019141420023] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (300,149) -- (337.47,148.44) ;
\draw [shift={(340.47,148.4)}, rotate = 179.15] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Straight Lines [id:da14225111450405326] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (304.47,29) -- (303.55,63.4) ;
\draw [shift={(303.47,66.4)}, rotate = 271.53] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Straight Lines [id:da5564694863479067] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (304.47,29) -- (323.47,29.35) ;
\draw [shift={(326.47,29.4)}, rotate = 181.04] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Straight Lines [id:da7678853861449606] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (262.47,209.5) -- (229.12,191.81) ;
\draw [shift={(226.47,190.4)}, rotate = 27.95] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Straight Lines [id:da6527393829206498] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (262.47,209.5) -- (252.98,225.81) ;
\draw [shift={(251.47,228.4)}, rotate = 300.2] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Straight Lines [id:da7620064614495397] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (333.23,209) -- (364.86,190.89) ;
\draw [shift={(367.47,189.4)}, rotate = 150.21] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Straight Lines [id:da511898229300978] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (333.23,209) -- (322.95,191) ;
\draw [shift={(321.47,188.4)}, rotate = 60.27] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Shape: Arc [id:dp24679241106603378] 
\draw  [draw opacity=0] (278.35,161.5) .. controls (276.22,157.82) and (275,153.55) .. (275,149) .. controls (275,135.19) and (286.19,124) .. (300,124) .. controls (313.81,124) and (325,135.19) .. (325,149) .. controls (325,162.81) and (313.81,174) .. (300,174) -- (300,149) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (278.35,161.5) .. controls (276.22,157.82) and (275,153.55) .. (275,149) .. controls (275,135.19) and (286.19,124) .. (300,124) .. controls (313.81,124) and (325,135.19) .. (325,149) .. controls (325,162.81) and (313.81,174) .. (300,174) ;  
%Straight Lines [id:da6735491908566358] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (278.35,161.5) -- (270.13,155.18) ;
%Straight Lines [id:da5995854502094962] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (278.35,161.5) -- (281.13,152.18) ;

% Text Node
\draw (313.23,127.4) node [anchor=north west][inner sep=0.75pt]    {$p_{4}$};
% Text Node
\draw (385,128.4) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (244,128.4) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (351,69.4) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (278,189.4) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (213,69.4) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (140,189.4) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (490,69.4) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (417,189.4) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (314,249.4) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (172,249.4) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (461,8.4) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (321.47,8.4) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (244.23,249.4) node [anchor=north west][inner sep=0.75pt]    {$p_{4}$};
% Text Node
\draw (175.23,128.4) node [anchor=north west][inner sep=0.75pt]    {$p_{4}$};
% Text Node
\draw (455.23,128.4) node [anchor=north west][inner sep=0.75pt]    {$p_{4}$};
% Text Node
\draw (104.23,249.4) node [anchor=north west][inner sep=0.75pt]    {$p_{4}$};
% Text Node
\draw (383.23,249.4) node [anchor=north west][inner sep=0.75pt]    {$p_{4}$};
% Text Node
\draw (423.47,69.4) node [anchor=north west][inner sep=0.75pt]    {$p_{3}$};
% Text Node
\draw (284,69.4) node [anchor=north west][inner sep=0.75pt]    {$p_{3}$};
% Text Node
\draw (210,189.4) node [anchor=north west][inner sep=0.75pt]    {$p_{3}$};
% Text Node
\draw (348,189.4) node [anchor=north west][inner sep=0.75pt]    {$p_{3}$};
% Text Node
\draw (252.47,8.4) node [anchor=north west][inner sep=0.75pt]    {$p_{4}$};
% Text Node
\draw (390.47,8.4) node [anchor=north west][inner sep=0.75pt]    {$p_{4}$};
% Text Node
\draw (528.47,8.4) node [anchor=north west][inner sep=0.75pt]    {$p_{4}$};
% Text Node
\draw (327,115.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$A^{+}$};
% Text Node
\draw (295,100.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$B^{-}$};
% Text Node
\draw (258,115.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$C^{+}$};
% Text Node
\draw (255,159.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$A^{-}$};
% Text Node
\draw (290.5,174.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$B^{+}$};
% Text Node
\draw (325,159.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$C^{-}$};
% Text Node
\draw (363,100.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$D^{-}$};
% Text Node
\draw (220,174.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$D^{+}$};
% Text Node
\draw (329,40.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$A^{-}$};
% Text Node
\draw (399,39.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$C^{-}$};
% Text Node
\draw (295,53.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$D^{+}$};
% Text Node
\draw (364,55.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$B^{+}$};
% Text Node
\draw (394,159.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$A^{-}$};
% Text Node
\draw (360,175.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$D^{+}$};
% Text Node
\draw (433,100.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$B^{-}$};
% Text Node
\draw (395,115.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$C^{+}$};
% Text Node
\draw (432,54.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$D^{+}$};
% Text Node
\draw (470,38.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$A^{-}$};
% Text Node
\draw (290,220.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$D^{-}$};
% Text Node
\draw (325,235.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$C^{+}$};
% Text Node
\draw (361,219.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$B^{-}$};
% Text Node
\draw (187,160.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$C^{-}$};
% Text Node
\draw (152,176.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$B^{+}$};
% Text Node
\draw (261,36.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$C^{-}$};
% Text Node
\draw (226,52.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$B^{+}$};
% Text Node
\draw (114,236.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$A^{+}$};
% Text Node
\draw (150,222.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$D^{-}$};
% Text Node
\draw (190,114.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$A^{+}$};
% Text Node
\draw (226,100.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$D^{-}$};
% Text Node
\draw (222,220.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$B^{-}$};
% Text Node
\draw (185,235.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$C^{+}$};
% Text Node
\draw (255,234.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$A^{+}$};
% Text Node
\draw (278,132) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\tilde{\sigma }_{4}$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp4819368832108648] 
\draw   (95,123.4) .. controls (95,82.2) and (128.4,48.8) .. (169.6,48.8) .. controls (210.8,48.8) and (244.2,82.2) .. (244.2,123.4) .. controls (244.2,164.6) and (210.8,198) .. (169.6,198) .. controls (128.4,198) and (95,164.6) .. (95,123.4) -- cycle ;
%Shape: Circle [id:dp6062522077021044] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.49 ] (165.3,198) .. controls (165.3,195.63) and (167.23,193.7) .. (169.6,193.7) .. controls (171.97,193.7) and (173.9,195.63) .. (173.9,198) .. controls (173.9,200.37) and (171.97,202.3) .. (169.6,202.3) .. controls (167.23,202.3) and (165.3,200.37) .. (165.3,198) -- cycle ;
%Shape: Circle [id:dp2985258064221017] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.49 ] (165.3,48.8) .. controls (165.3,46.43) and (167.23,44.5) .. (169.6,44.5) .. controls (171.97,44.5) and (173.9,46.43) .. (173.9,48.8) .. controls (173.9,51.17) and (171.97,53.1) .. (169.6,53.1) .. controls (167.23,53.1) and (165.3,51.17) .. (165.3,48.8) -- cycle ;
%Shape: Circle [id:dp2664210656913899] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.49 ] (115.5,87.6) .. controls (115.5,85.23) and (117.43,83.3) .. (119.8,83.3) .. controls (122.17,83.3) and (124.1,85.23) .. (124.1,87.6) .. controls (124.1,89.97) and (122.17,91.9) .. (119.8,91.9) .. controls (117.43,91.9) and (115.5,89.97) .. (115.5,87.6) -- cycle ;
%Straight Lines [id:da8941353361580651] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (169.6,48.8) -- (169.6,198) ;
%Shape: Circle [id:dp9753224332304715] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.49 ] (215.5,159.6) .. controls (215.5,157.23) and (217.43,155.3) .. (219.8,155.3) .. controls (222.17,155.3) and (224.1,157.23) .. (224.1,159.6) .. controls (224.1,161.97) and (222.17,163.9) .. (219.8,163.9) .. controls (217.43,163.9) and (215.5,161.97) .. (215.5,159.6) -- cycle ;
%Straight Lines [id:da686925884676485] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (119.8,87.6) -- (219.8,159.6) ;
%Shape: Arc [id:dp2563885088055917] 
\draw  [draw opacity=0] (194.31,191.3) .. controls (186.83,196) and (178.45,198.63) .. (169.6,198.63) .. controls (137.94,198.63) and (112.28,164.95) .. (112.28,123.4) .. controls (112.28,81.85) and (137.94,48.17) .. (169.6,48.17) .. controls (178.45,48.17) and (186.83,50.8) .. (194.31,55.5) -- (169.6,123.4) -- cycle ; \draw   (194.31,191.3) .. controls (186.83,196) and (178.45,198.63) .. (169.6,198.63) .. controls (137.94,198.63) and (112.28,164.95) .. (112.28,123.4) .. controls (112.28,81.85) and (137.94,48.17) .. (169.6,48.17) .. controls (178.45,48.17) and (186.83,50.8) .. (194.31,55.5) ;  
%Shape: Arc [id:dp11153358577637507] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (145.09,191.5) .. controls (152.57,196.2) and (160.95,198.83) .. (169.8,198.83) .. controls (201.46,198.83) and (227.12,165.15) .. (227.12,123.6) .. controls (227.12,82.05) and (201.46,48.37) .. (169.8,48.37) .. controls (160.95,48.37) and (152.57,51) .. (145.09,55.7) -- (169.8,123.6) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (145.09,191.5) .. controls (152.57,196.2) and (160.95,198.83) .. (169.8,198.83) .. controls (201.46,198.83) and (227.12,165.15) .. (227.12,123.6) .. controls (227.12,82.05) and (201.46,48.37) .. (169.8,48.37) .. controls (160.95,48.37) and (152.57,51) .. (145.09,55.7) ;  
%Shape: Arc [id:dp04141360015240392] 
\draw  [draw opacity=0] (157.01,116.05) .. controls (156.41,112.5) and (158.08,108.7) .. (161.48,106.62) .. controls (164.37,104.85) and (167.8,104.76) .. (170.54,106.09) -- (166.12,114.2) -- cycle ; \draw   (157.01,116.05) .. controls (156.41,112.5) and (158.08,108.7) .. (161.48,106.62) .. controls (164.37,104.85) and (167.8,104.76) .. (170.54,106.09) ;  
%Shape: Grid [id:dp9102722446278741] 
\draw  [draw opacity=0] (387.27,31.73) -- (578.27,31.73) -- (578.27,220.8) -- (387.27,220.8) -- cycle ; \draw   (398.43,31.73) -- (398.43,220.8)(454.28,31.73) -- (454.28,220.8)(510.12,31.73) -- (510.12,220.8)(565.96,31.73) -- (565.96,220.8) ; \draw   (387.27,42.9) -- (578.27,42.9)(387.27,98.74) -- (578.27,98.74)(387.27,154.58) -- (578.27,154.58)(387.27,210.43) -- (578.27,210.43) ; \draw    ;
%Straight Lines [id:da5326731068632031] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (82,157.33) -- (158.37,183.09) ;
\draw [shift={(160.27,183.73)}, rotate = 198.64] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4941671017054896] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (160.27,183.73) -- (83.9,157.97) ;
\draw [shift={(82,157.33)}, rotate = 18.64] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6718683752226049] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (161.27,55.73) -- (150.35,64.61) -- (132.55,79.07) ;
\draw [shift={(131,80.33)}, rotate = 320.9] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9224573142954557] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (131,80.33) -- (159.71,56.99) ;
\draw [shift={(161.27,55.73)}, rotate = 140.9] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5027431393002533] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (214.27,139.73) -- (179.8,61.16) ;
\draw [shift={(179,59.33)}, rotate = 66.32] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6366871184051717] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (179,59.33) -- (213.46,137.9) ;
\draw [shift={(214.27,139.73)}, rotate = 246.32] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp3822707021402656] 
\draw   (448.99,154.58) .. controls (448.99,151.65) and (451.36,149.26) .. (454.28,149.26) .. controls (457.2,149.26) and (459.57,151.65) .. (459.57,154.58) .. controls (459.57,157.52) and (457.2,159.9) .. (454.28,159.9) .. controls (451.36,159.9) and (448.99,157.52) .. (448.99,154.58) -- cycle ;
%Shape: Ellipse [id:dp8617881167956589] 
\draw   (504.83,154.58) .. controls (504.83,151.65) and (507.2,149.26) .. (510.12,149.26) .. controls (513.04,149.26) and (515.41,151.65) .. (515.41,154.58) .. controls (515.41,157.52) and (513.04,159.9) .. (510.12,159.9) .. controls (507.2,159.9) and (504.83,157.52) .. (504.83,154.58) -- cycle ;
%Shape: Ellipse [id:dp7319762785096613] 
\draw   (448.99,98.74) .. controls (448.99,95.81) and (451.36,93.42) .. (454.28,93.42) .. controls (457.2,93.42) and (459.57,95.81) .. (459.57,98.74) .. controls (459.57,101.68) and (457.2,104.06) .. (454.28,104.06) .. controls (451.36,104.06) and (448.99,101.68) .. (448.99,98.74) -- cycle ;
%Shape: Ellipse [id:dp28960639916350295] 
\draw   (504.83,98.74) .. controls (504.83,95.81) and (507.2,93.42) .. (510.12,93.42) .. controls (513.04,93.42) and (515.41,95.81) .. (515.41,98.74) .. controls (515.41,101.68) and (513.04,104.06) .. (510.12,104.06) .. controls (507.2,104.06) and (504.83,101.68) .. (504.83,98.74) -- cycle ;
%Shape: Ellipse [id:dp925912819424842] 
\draw   (448.99,210.43) .. controls (448.99,207.49) and (451.36,205.11) .. (454.28,205.11) .. controls (457.2,205.11) and (459.57,207.49) .. (459.57,210.43) .. controls (459.57,213.36) and (457.2,215.75) .. (454.28,215.75) .. controls (451.36,215.75) and (448.99,213.36) .. (448.99,210.43) -- cycle ;
%Shape: Ellipse [id:dp11885504992776985] 
\draw   (504.83,210.43) .. controls (504.83,207.49) and (507.2,205.11) .. (510.12,205.11) .. controls (513.04,205.11) and (515.41,207.49) .. (515.41,210.43) .. controls (515.41,213.36) and (513.04,215.75) .. (510.12,215.75) .. controls (507.2,215.75) and (504.83,213.36) .. (504.83,210.43) -- cycle ;
%Shape: Ellipse [id:dp6327086200174767] 
\draw   (448.99,42.9) .. controls (448.99,39.96) and (451.36,37.58) .. (454.28,37.58) .. controls (457.2,37.58) and (459.57,39.96) .. (459.57,42.9) .. controls (459.57,45.84) and (457.2,48.22) .. (454.28,48.22) .. controls (451.36,48.22) and (448.99,45.84) .. (448.99,42.9) -- cycle ;
%Shape: Ellipse [id:dp6666104881333779] 
\draw   (504.83,42.9) .. controls (504.83,39.96) and (507.2,37.58) .. (510.12,37.58) .. controls (513.04,37.58) and (515.41,39.96) .. (515.41,42.9) .. controls (515.41,45.84) and (513.04,48.22) .. (510.12,48.22) .. controls (507.2,48.22) and (504.83,45.84) .. (504.83,42.9) -- cycle ;
%Shape: Ellipse [id:dp5390091292153196] 
\draw   (560.67,42.9) .. controls (560.67,39.96) and (563.04,37.58) .. (565.96,37.58) .. controls (568.88,37.58) and (571.25,39.96) .. (571.25,42.9) .. controls (571.25,45.84) and (568.88,48.22) .. (565.96,48.22) .. controls (563.04,48.22) and (560.67,45.84) .. (560.67,42.9) -- cycle ;
%Shape: Ellipse [id:dp7515443282196093] 
\draw   (560.67,98.74) .. controls (560.67,95.81) and (563.04,93.42) .. (565.96,93.42) .. controls (568.88,93.42) and (571.25,95.81) .. (571.25,98.74) .. controls (571.25,101.68) and (568.88,104.06) .. (565.96,104.06) .. controls (563.04,104.06) and (560.67,101.68) .. (560.67,98.74) -- cycle ;
%Shape: Ellipse [id:dp4192322114648559] 
\draw   (560.67,154.58) .. controls (560.67,151.65) and (563.04,149.26) .. (565.96,149.26) .. controls (568.88,149.26) and (571.25,151.65) .. (571.25,154.58) .. controls (571.25,157.52) and (568.88,159.9) .. (565.96,159.9) .. controls (563.04,159.9) and (560.67,157.52) .. (560.67,154.58) -- cycle ;
%Shape: Ellipse [id:dp562274860383392] 
\draw   (560.67,210.43) .. controls (560.67,207.49) and (563.04,205.11) .. (565.96,205.11) .. controls (568.88,205.11) and (571.25,207.49) .. (571.25,210.43) .. controls (571.25,213.36) and (568.88,215.75) .. (565.96,215.75) .. controls (563.04,215.75) and (560.67,213.36) .. (560.67,210.43) -- cycle ;
%Shape: Ellipse [id:dp6212121681042313] 
\draw   (393.15,42.9) .. controls (393.15,39.96) and (395.51,37.58) .. (398.43,37.58) .. controls (401.36,37.58) and (403.72,39.96) .. (403.72,42.9) .. controls (403.72,45.84) and (401.36,48.22) .. (398.43,48.22) .. controls (395.51,48.22) and (393.15,45.84) .. (393.15,42.9) -- cycle ;
%Shape: Ellipse [id:dp4071515755308517] 
\draw   (393.15,98.74) .. controls (393.15,95.81) and (395.51,93.42) .. (398.43,93.42) .. controls (401.36,93.42) and (403.72,95.81) .. (403.72,98.74) .. controls (403.72,101.68) and (401.36,104.06) .. (398.43,104.06) .. controls (395.51,104.06) and (393.15,101.68) .. (393.15,98.74) -- cycle ;
%Shape: Ellipse [id:dp15844323283445272] 
\draw   (393.15,154.58) .. controls (393.15,151.65) and (395.51,149.26) .. (398.43,149.26) .. controls (401.36,149.26) and (403.72,151.65) .. (403.72,154.58) .. controls (403.72,157.52) and (401.36,159.9) .. (398.43,159.9) .. controls (395.51,159.9) and (393.15,157.52) .. (393.15,154.58) -- cycle ;
%Shape: Ellipse [id:dp17446446531697135] 
\draw   (393.15,210.43) .. controls (393.15,207.49) and (395.51,205.11) .. (398.43,205.11) .. controls (401.36,205.11) and (403.72,207.49) .. (403.72,210.43) .. controls (403.72,213.36) and (401.36,215.75) .. (398.43,215.75) .. controls (395.51,215.75) and (393.15,213.36) .. (393.15,210.43) -- cycle ;
%Straight Lines [id:da7937076896327908] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (454.28,154.58) -- (477.72,154.65) ;
\draw [shift={(480.72,154.66)}, rotate = 180.15] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da45877914160142264] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (454.28,154.58) -- (454.28,137.5) ;
\draw [shift={(454.28,135.5)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7739916811742431] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (510.12,154.58) -- (493.08,154.65) ;
\draw [shift={(491.08,154.66)}, rotate = 359.79] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12376776278978596] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (510.12,154.58) -- (510.12,129.99) ;
\draw [shift={(510.12,126.99)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da34426237683250904] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (510.12,98.74) -- (510.12,114.9) ;
\draw [shift={(510.12,116.9)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9146637548902652] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (510.12,98.74) -- (488.79,98.81) ;
\draw [shift={(485.79,98.81)}, rotate = 359.83] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8677285697172419] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (454.28,98.74) -- (454.28,120.29) ;
\draw [shift={(454.28,123.29)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da006701677141331075] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (454.28,98.74) -- (471.32,98.81) ;
\draw [shift={(473.32,98.81)}, rotate = 180.21] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07174490805885791] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (484,14) -- (484.27,249.8) ;
%Straight Lines [id:da6275138068472115] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (502.62,28.01) -- (489.27,27.8) -- (467.27,27.8) ;
\draw [shift={(465.27,27.8)}, rotate = 360] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1365820640936657] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (465.27,27.8) -- (500.62,27.99) ;
\draw [shift={(502.62,28.01)}, rotate = 180.32] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7008092155628551] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (603.27,125.8) -- (357.27,124.8) ;
%Straight Lines [id:da7430887557850161] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (360.27,151.73) -- (360.27,97.73) ;
\draw [shift={(360.27,95.73)}, rotate = 90] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6325064625023591] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (360.27,95.73) -- (360.27,149.73) ;
\draw [shift={(360.27,151.73)}, rotate = 270] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9885058818251702] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (618.47,155) -- (338.47,155) ;
%Straight Lines [id:da14061095495270215] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (351.27,182.73) -- (351.27,128.73) ;
\draw [shift={(351.27,126.73)}, rotate = 90] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12101438170597123] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (351.27,126.73) -- (351.27,180.73) ;
\draw [shift={(351.27,182.73)}, rotate = 270] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (171.6,201.4) node [anchor=north west][inner sep=0.75pt]    {$p_{4}$};
% Text Node
\draw (150,24.73) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (90,67.73) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (193,153.73) node [anchor=north west][inner sep=0.75pt]    {$p_{3}$};
% Text Node
\draw (148,119.73) node [anchor=north west][inner sep=0.75pt]    {$\theta $};
% Text Node
\draw (98,168.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\sigma _{0}$};
% Text Node
\draw (148.13,71.43) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\sigma _{1}$};
% Text Node
\draw (203,87.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\sigma _{2}$};
% Text Node
\draw (417,58) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$A^{-}$};
% Text Node
\draw (476,58) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$B^{-}$};
% Text Node
\draw (476,116) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$A^{+}$};
% Text Node
\draw (529,58) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$A^{-}$};
% Text Node
\draw (417,170) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$A^{-}$};
% Text Node
\draw (529,170) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$A^{-}$};
% Text Node
\draw (476,170) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$B^{-}$};
% Text Node
\draw (417,116) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$B^{+}$};
% Text Node
\draw (529,116) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$B^{+}$};
% Text Node
\draw (188,113.73) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (126,115.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$B$};
% Text Node
\draw (513,159) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (513,80) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (435,80) node [anchor=north west][inner sep=0.75pt]    {$p_{3}$};
% Text Node
\draw (435,159) node [anchor=north west][inner sep=0.75pt]    {$p_{4}$};
% Text Node
\draw (493,0.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\tilde{\sigma }_{2}$};
% Text Node
\draw (341.13,100.43) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\tilde{\sigma }_{1}$};
% Text Node
\draw (332.13,131.43) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\tilde{\sigma }_{0}$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da04346062982825449] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (78,126) -- (119.59,115.31) ;
%Straight Lines [id:da03518110345858472] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (78,126) -- (103.59,138.31) ;
%Straight Lines [id:da23069741385001774] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (34.59,124.31) -- (78,126) ;
%Straight Lines [id:da4580785076624103] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (215,68.08) -- (229.98,52.6) ;
%Straight Lines [id:da23255752704158095] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (230,73.08) -- (229.98,52.6) ;
%Straight Lines [id:da77314907830714] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (245,68.08) -- (229.98,52.6) ;
%Straight Lines [id:da18183014988535784] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (456,154.6) -- (441.02,170.08) ;
%Shape: Ellipse [id:dp9130729468225396] 
\draw  [fill={rgb, 255:red, 143; green, 216; blue, 60 }  ,fill opacity=0.55 ] (116.25,115.31) .. controls (116.25,113.47) and (117.74,111.97) .. (119.59,111.97) .. controls (121.43,111.97) and (122.92,113.47) .. (122.92,115.31) .. controls (122.92,117.15) and (121.43,118.65) .. (119.59,118.65) .. controls (117.74,118.65) and (116.25,117.15) .. (116.25,115.31) -- cycle ;
%Curve Lines [id:da1079925857200621] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (77.88,168.07) .. controls (120.47,146) and (119.47,70) .. (77.88,52.31) ;
%Curve Lines [id:da8538862405577266] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (77.88,52.31) .. controls (119.47,55) and (145.47,138) .. (77.88,168.07) ;
%Shape: Circle [id:dp3553165299931391] 
\draw   (20,110.19) .. controls (20,78.22) and (45.91,52.31) .. (77.88,52.31) .. controls (109.85,52.31) and (135.76,78.22) .. (135.76,110.19) .. controls (135.76,142.16) and (109.85,168.07) .. (77.88,168.07) .. controls (45.91,168.07) and (20,142.16) .. (20,110.19) -- cycle ;
%Shape: Circle [id:dp4067156096996878] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.41 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.49 ] (74.54,52.31) .. controls (74.54,50.47) and (76.04,48.97) .. (77.88,48.97) .. controls (79.72,48.97) and (81.22,50.47) .. (81.22,52.31) .. controls (81.22,54.15) and (79.72,55.65) .. (77.88,55.65) .. controls (76.04,55.65) and (74.54,54.15) .. (74.54,52.31) -- cycle ;
%Straight Lines [id:da7943278394269371] 
\draw [line width=1.5]    (165.09,54.02) -- (510,55.6) ;
%Straight Lines [id:da74370265388202] 
\draw [line width=1.5]    (164.31,168.85) -- (516,169.6) ;
%Straight Lines [id:da20475387302153925] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (142.17,168.85) -- (164.31,168.85) ;
%Straight Lines [id:da47029593529564795] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (142.95,54.02) -- (165.09,54.02) ;
%Straight Lines [id:da28820398608792286] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (510,55.6) -- (532.14,55.6) ;
%Curve Lines [id:da6226040608462888] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (77.88,168.07) .. controls (18.47,167) and (19.47,52) .. (77.88,52.31) ;
%Curve Lines [id:da13793401807223438] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.76 ][line width=1.5]    (77.88,168.07) .. controls (46.47,165) and (40.47,144) .. (34.59,124.31) ;
%Curve Lines [id:da08071833303560205] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.74 ][line width=1.5]    (77.88,168.07) .. controls (95.47,158) and (101.47,145) .. (103.59,138.31) ;
%Shape: Ellipse [id:dp12993996595251156] 
\draw  [fill={rgb, 255:red, 143; green, 216; blue, 60 }  ,fill opacity=0.55 ] (31.25,124.31) .. controls (31.25,122.47) and (32.74,120.97) .. (34.59,120.97) .. controls (36.43,120.97) and (37.92,122.47) .. (37.92,124.31) .. controls (37.92,126.15) and (36.43,127.65) .. (34.59,127.65) .. controls (32.74,127.65) and (31.25,126.15) .. (31.25,124.31) -- cycle ;
%Shape: Ellipse [id:dp5893689516614695] 
\draw  [fill={rgb, 255:red, 143; green, 216; blue, 60 }  ,fill opacity=0.55 ] (100.25,138.31) .. controls (100.25,136.47) and (101.74,134.97) .. (103.59,134.97) .. controls (105.43,134.97) and (106.92,136.47) .. (106.92,138.31) .. controls (106.92,140.15) and (105.43,141.65) .. (103.59,141.65) .. controls (101.74,141.65) and (100.25,140.15) .. (100.25,138.31) -- cycle ;
%Curve Lines [id:da24110956907167336] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.56 ][line width=1.5]    (77.88,168.07) .. controls (105.47,156) and (117.47,133) .. (119.59,115.31) ;
%Straight Lines [id:da9133695285069796] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (165,127) -- (516,127.6) ;
%Straight Lines [id:da11167433760980328] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (78,126) -- (165,127) ;
%Straight Lines [id:da4776060545926417] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (516,127.6) -- (531,127.6) ;
%Shape: Circle [id:dp9344801427804452] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.49 ] (74.54,168.07) .. controls (74.54,166.23) and (76.04,164.73) .. (77.88,164.73) .. controls (79.72,164.73) and (81.22,166.23) .. (81.22,168.07) .. controls (81.22,169.91) and (79.72,171.41) .. (77.88,171.41) .. controls (76.04,171.41) and (74.54,169.91) .. (74.54,168.07) -- cycle ;
%Shape: Ellipse [id:dp614752333664293] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.31,54.08) .. controls (226.31,52.05) and (227.96,50.41) .. (229.98,50.41) .. controls (232.01,50.41) and (233.66,52.05) .. (233.66,54.08) .. controls (233.66,56.11) and (232.01,57.75) .. (229.98,57.75) .. controls (227.96,57.75) and (226.31,56.11) .. (226.31,54.08) -- cycle ;
%Straight Lines [id:da8238976196297845] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (441,149.6) -- (441.02,170.08) ;
%Straight Lines [id:da025005969387426052] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (426,154.6) -- (441.02,170.08) ;
%Curve Lines [id:da8975696916334379] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (412,140) .. controls (399,118) and (360,109) .. (333,104) .. controls (307.08,99.2) and (275.63,89.79) .. (260.77,82.85) ;
\draw [shift={(259,82)}, rotate = 26.57] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33198811287407026] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (336,70.08) -- (350.98,54.6) ;
%Straight Lines [id:da478560382619309] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (351,75.08) -- (350.98,54.6) ;
%Straight Lines [id:da12139489568001172] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (366,70.08) -- (350.98,54.6) ;
%Shape: Ellipse [id:dp2646842542117944] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (347.31,54.08) .. controls (347.31,52.05) and (348.96,50.41) .. (350.98,50.41) .. controls (353.01,50.41) and (354.66,52.05) .. (354.66,54.08) .. controls (354.66,56.11) and (353.01,57.75) .. (350.98,57.75) .. controls (348.96,57.75) and (347.31,56.11) .. (347.31,54.08) -- cycle ;
%Shape: Ellipse [id:dp6889336803718049] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437.31,170.08) .. controls (437.31,168.05) and (438.96,166.41) .. (440.98,166.41) .. controls (443.01,166.41) and (444.66,168.05) .. (444.66,170.08) .. controls (444.66,172.11) and (443.01,173.75) .. (440.98,173.75) .. controls (438.96,173.75) and (437.31,172.11) .. (437.31,170.08) -- cycle ;
%Straight Lines [id:da40115155139533454] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (455,70.08) -- (469.98,54.6) ;
%Straight Lines [id:da8504770944774216] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (470,75.08) -- (469.98,54.6) ;
%Straight Lines [id:da5702142934038379] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (485,70.08) -- (469.98,54.6) ;
%Shape: Ellipse [id:dp06806404373579866] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (466.31,55.08) .. controls (466.31,53.05) and (467.96,51.41) .. (469.98,51.41) .. controls (472.01,51.41) and (473.66,53.05) .. (473.66,55.08) .. controls (473.66,57.11) and (472.01,58.75) .. (469.98,58.75) .. controls (467.96,58.75) and (466.31,57.11) .. (466.31,55.08) -- cycle ;
%Straight Lines [id:da27375412923291154] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (335,153.6) -- (320.02,169.08) ;
%Straight Lines [id:da05263507652061805] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (320,148.6) -- (320.02,169.08) ;
%Straight Lines [id:da5885060866236114] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (305,153.6) -- (320.02,169.08) ;
%Shape: Ellipse [id:dp7635352765612766] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (316.31,169.08) .. controls (316.31,167.05) and (317.96,165.41) .. (319.98,165.41) .. controls (322.01,165.41) and (323.66,167.05) .. (323.66,169.08) .. controls (323.66,171.11) and (322.01,172.75) .. (319.98,172.75) .. controls (317.96,172.75) and (316.31,171.11) .. (316.31,169.08) -- cycle ;
%Straight Lines [id:da0709248497197037] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (215,153.6) -- (200.02,169.08) ;
%Straight Lines [id:da8229281848541001] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (200,148.6) -- (200.02,169.08) ;
%Shape: Ellipse [id:dp07244732707123336] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (196.31,169.08) .. controls (196.31,167.05) and (197.96,165.41) .. (199.98,165.41) .. controls (202.01,165.41) and (203.66,167.05) .. (203.66,169.08) .. controls (203.66,171.11) and (202.01,172.75) .. (199.98,172.75) .. controls (197.96,172.75) and (196.31,171.11) .. (196.31,169.08) -- cycle ;
%Curve Lines [id:da19648465031146944] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (232,143) .. controls (267.64,119.24) and (289.56,118.02) .. (321.04,86.95) ;
\draw [shift={(322,86)}, rotate = 135] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9128430757458936] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (169,97) .. controls (212,110) and (272,103) .. (286,139) ;
%Curve Lines [id:da9646066936561295] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (143,82) .. controls (144,82) and (155,94) .. (169,97) ;
%Curve Lines [id:da5429332481690807] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (357,141) .. controls (374.82,107.34) and (403.42,110.92) .. (435.04,79.95) ;
\draw [shift={(436,79)}, rotate = 135] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6317279754034382] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (357,141) .. controls (422.99,126.22) and (408.46,117.27) .. (433.81,88.34) ;
\draw [shift={(435,87)}, rotate = 131.99] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7551293404343622] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (478,139) .. controls (493,109) and (505,96.6) .. (516,87.6) ;
%Curve Lines [id:da995227688769166] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (516,87.6) .. controls (524,80.6) and (532,77.6) .. (532,77.6) ;
%Curve Lines [id:da8240869340183197] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (478,139) .. controls (505,135) and (512,123.6) .. (521,109.6) ;
%Curve Lines [id:da5837647029908231] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (521,109.6) .. controls (525,102.6) and (530,94.6) .. (531,94.6) ;
%Shape: Ellipse [id:dp45983595549352896] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (256.31,127.08) .. controls (256.31,125.05) and (257.96,123.41) .. (259.98,123.41) .. controls (262.01,123.41) and (263.66,125.05) .. (263.66,127.08) .. controls (263.66,129.11) and (262.01,130.75) .. (259.98,130.75) .. controls (257.96,130.75) and (256.31,129.11) .. (256.31,127.08) -- cycle ;
%Shape: Ellipse [id:dp2924596552524965] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.31,127.08) .. controls (274.31,125.05) and (275.96,123.41) .. (277.98,123.41) .. controls (280.01,123.41) and (281.66,125.05) .. (281.66,127.08) .. controls (281.66,129.11) and (280.01,130.75) .. (277.98,130.75) .. controls (275.96,130.75) and (274.31,129.11) .. (274.31,127.08) -- cycle ;
%Shape: Ellipse [id:dp14867466739529123] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.31,127.08) .. controls (364.31,125.05) and (365.96,123.41) .. (367.98,123.41) .. controls (370.01,123.41) and (371.66,125.05) .. (371.66,127.08) .. controls (371.66,129.11) and (370.01,130.75) .. (367.98,130.75) .. controls (365.96,130.75) and (364.31,129.11) .. (364.31,127.08) -- cycle ;
%Shape: Ellipse [id:dp7255569177295325] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (481.31,127.08) .. controls (481.31,125.05) and (482.96,123.41) .. (484.98,123.41) .. controls (487.01,123.41) and (488.66,125.05) .. (488.66,127.08) .. controls (488.66,129.11) and (487.01,130.75) .. (484.98,130.75) .. controls (482.96,130.75) and (481.31,129.11) .. (481.31,127.08) -- cycle ;
%Shape: Ellipse [id:dp04427056264874207] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (503.31,127.08) .. controls (503.31,125.05) and (504.96,123.41) .. (506.98,123.41) .. controls (509.01,123.41) and (510.66,125.05) .. (510.66,127.08) .. controls (510.66,129.11) and (509.01,130.75) .. (506.98,130.75) .. controls (504.96,130.75) and (503.31,129.11) .. (503.31,127.08) -- cycle ;
%Shape: Ellipse [id:dp700686146739611] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 2 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (397.31,127.08) .. controls (397.31,125.05) and (398.96,123.41) .. (400.98,123.41) .. controls (403.01,123.41) and (404.66,125.05) .. (404.66,127.08) .. controls (404.66,129.11) and (403.01,130.75) .. (400.98,130.75) .. controls (398.96,130.75) and (397.31,129.11) .. (397.31,127.08) -- cycle ;
%Shape: Ellipse [id:dp06261153280807275] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 2 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (304.31,99.08) .. controls (304.31,97.05) and (305.96,95.41) .. (307.98,95.41) .. controls (310.01,95.41) and (311.66,97.05) .. (311.66,99.08) .. controls (311.66,101.11) and (310.01,102.75) .. (307.98,102.75) .. controls (305.96,102.75) and (304.31,101.11) .. (304.31,99.08) -- cycle ;
%Shape: Ellipse [id:dp4262066542082177] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 2 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (376.31,116.08) .. controls (376.31,114.05) and (377.96,112.41) .. (379.98,112.41) .. controls (382.01,112.41) and (383.66,114.05) .. (383.66,116.08) .. controls (383.66,118.11) and (382.01,119.75) .. (379.98,119.75) .. controls (377.96,119.75) and (376.31,118.11) .. (376.31,116.08) -- cycle ;
%Straight Lines [id:da6515422509748228] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (510.93,169.6) -- (532,169.6) ;

% Text Node
\draw (76.54,171.47) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (67.86,31.27) node [anchor=north west][inner sep=0.75pt]    {$\infty $};
% Text Node
\draw (38.83,107.41) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{t}$};
% Text Node
\draw (422.81,178.65) node [anchor=north west][inner sep=0.75pt]    {$4\times 5$};
% Text Node
\draw (208.35,26) node [anchor=north west][inner sep=0.75pt]    {$\frac{3}{2} \times \frac{7}{2}$};
% Text Node
\draw (331.17,26) node [anchor=north west][inner sep=0.75pt]    {$\frac{7}{2} \times \frac{9}{2}$};
% Text Node
\draw (540,158.81) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Spec}\left(\mathbb{S}^{2}\right)$};
% Text Node
\draw (540,44.42) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Spec}(\mathcal{I}_{\mathfrak{p}})$};
% Text Node
\draw (520,118.58) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Spec}\big(\mathcal{I}_{\mathfrak{p}(\textcolor[rgb]{0.25,0.46,0.02}{t})}\big)$};
% Text Node
\draw (302,176.4) node [anchor=north west][inner sep=0.75pt]    {$3\times 4$};
% Text Node
\draw (182,178.4) node [anchor=north west][inner sep=0.75pt]    {$2\times 3$};
% Text Node
\draw (447,26) node [anchor=north west][inner sep=0.75pt]    {$\frac{9}{2} \times \frac{11}{2}$};
% Text Node
\draw (455,139.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{2U}$};
% Text Node
\draw (428,132.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.61,0.61,0.61}{3W}$};
% Text Node
\draw (409,142.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{U'}$};
% Text Node
\draw (202,68.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{U}$};
% Text Node
\draw (218,76.48) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.61,0.61,0.61}{2W}$};
% Text Node
\draw (245,64.48) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{U'}$};
% Text Node
\draw (323,74.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{U}$};
% Text Node
\draw (341,79.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.61,0.61,0.61}{3W}$};
% Text Node
\draw (368,73.48) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{U'}$};
% Text Node
\draw (436,70.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{2U}$};
% Text Node
\draw (460,79.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.61,0.61,0.61}{3W}$};
% Text Node
\draw (487,67.48) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{2U'}$};
% Text Node
\draw (334,138.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{2U}$};
% Text Node
\draw (307,131.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.61,0.61,0.61}{2W}$};
% Text Node
\draw (288,140.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{U'}$};
% Text Node
\draw (214,138.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{U}$};
% Text Node
\draw (187,131.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.61,0.61,0.61}{2W}$};
\end{tikzpicture}
